Two-orbit convex polytopes and tilings

We classify the convex polytopes whose symmetry groups have two orbits on the flags. These exist only in two or three dimensions, and the only ones whose combinatorial automorphism group is also two-orbit are the cuboctahedron, the icosidodecahedron, and their duals. The combinatorially regular two-orbit convex polytopes are certain 2n-gons for each n > 1. We also classify the face-to-face tilings of Euclidean space by convex polytopes whose symmetry groups have two flag orbits. There are finitely many families, tiling one, two, or three dimensions. The only such tilings which are also combinatorially two-orbit are the trihexagonal plane tiling, the rhombille plane tiling, the tetrahedral-octahedral honeycomb, and the rhombic dodecahedral honeycomb.

==> polygons.tex <==
%auto-ignore
\begin{tabular}{ccccc}
\begin{tikzpicture}[baseline=0.5cm]
\draw (0,1) -- (2,1) -- (2,0) -- (0,0) -- cycle;
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0.8cm]
\draw (0,0) -- ++(90:.8cm) coordinate (A)
	 -- ++(90:.8cm) -- ++ (150:.4cm) coordinate (B)
	 -- ++(150:.4cm) -- ++(210:.8cm) coordinate (C)
	 -- ++(210:.8cm) -- ++(270:.4cm) coordinate (D)
	 -- ++(270:.4cm) -- ++(330:.8cm) coordinate (E)
	 -- ++(330:.8cm) -- ++(30:.4cm) coordinate (F)
	 -- ++(30:.4cm);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0.7cm,scale=0.95]
\draw [turtle=home,fd=1.4cm,
		left=45,fd=.8cm,
		left=45,fd=1.4cm,
		left=45,fd=.8cm,
		left=45,fd=1.4cm,
		left=45,fd=.8cm,
		left=45,fd=1.4cm,
		left=45,fd=.8cm];
\end{tikzpicture}
\\[16mm]
\begin{tikzpicture}[baseline=0.5cm,scale=1.2]
\draw (0,0.5) -- (1,1) -- (2,0.5) -- (1,0) -- cycle;
\end{tikzpicture}
&\phantom{blabla}&
\begin{tikzpicture}[baseline=0.7cm,scale=1.1]
\path (0,0) -- ++(90:.8cm) coordinate (A)
	 -- ++(90:.8cm) -- ++ (150:.4cm) coordinate (B)
	 -- ++(150:.4cm) -- ++(210:.8cm) coordinate (C)
	 -- ++(210:.8cm) -- ++(270:.4cm) coordinate (D)
	 -- ++(270:.4cm) -- ++(330:.8cm) coordinate (E)
	 -- ++(330:.8cm) -- ++(30:.4cm) coordinate (F)
	 -- ++(30:.4cm);
\draw (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;
\end{tikzpicture}
&\phantom{blabla}&
\begin{tikzpicture}[baseline=0.7cm]
\draw (-2.5,.7) -- (-2.23,1.68) -- (-1.25,1.95) -- (-.28,1.68) --
		(0,.7) -- (-.28,-.28) -- (-1.25,-.55) -- (-2.23,-.28) -- cycle;
\end{tikzpicture}
\end{tabular}


==> polyhedra.tex <==
%auto-ignore
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=1.4,very thick,line join=bevel,baseline]
\coordinate (a) at (0,1,1);
\coordinate (b) at (1,0,1);
\coordinate (c) at (0,-1,1);
\coordinate (d) at (-1,0,1);
\coordinate (e) at (1,1,0);
\coordinate (f) at (1,-1,0);
\coordinate (g) at (-1,-1,0);
\coordinate (h) at (-1,1,0);
\coordinate (i) at (0,1,-1);
\coordinate (j) at (1,0,-1);
\coordinate (k) at (0,-1,-1);
\coordinate (l) at (-1,0,-1);
\draw (a) -- (b) -- (c) -- (d) -- cycle; % front
\draw (a) -- (e) -- (i) -- (h) -- cycle; % top
\draw (h) -- (d) -- (g); % left, visible
\draw[thin,gray] (g) -- (l) -- (h); % left, behind
\draw (b) -- (e) -- (j) -- (f) -- cycle; % right
\draw (f) -- (c) -- (g); % bottom, visible
\draw[thin,gray] (g) -- (k) -- (f); % bottom, behind
\draw[thin,gray] (i) -- (j) -- (k) -- (l) -- cycle; %back
\end{tikzpicture}
&&
\begin{tikzpicture}[very thick, scale=1.2,line join=bevel,baseline]
\coordinate (v1) at  ( 0,     0,     1.618034);
\coordinate (v7) at  (  .5,    .809017, 1.309017);
\coordinate (v9) at  (  .5,   -.809017, 1.309017);
\coordinate (v11) at ( -.5,    .809017, 1.309017);
\coordinate (v13) at ( -.5,   -.809017, 1.309017);
\coordinate (v23) at ( 1.309017,  .5,    .809017);
\coordinate (v25) at ( 1.309017, -.5,    .809017);
\coordinate (v27) at (-1.309017,  .5,    .809017);
\coordinate (v29) at (-1.309017, -.5,    .809017);
\coordinate (v15) at (  .809017, 1.309017,  .5);
\coordinate (v17) at (  .809017,-1.309017,  .5);
\coordinate (v19) at ( -.809017, 1.309017,  .5);
\coordinate (v21) at ( -.809017,-1.309017,  .5);
\coordinate (v3) at  ( 0,     1.618034, 0);
\coordinate (v4) at  ( 0,    -1.618034, 0);
\coordinate (v5) at  ( 1.618034, 0,     0);
\coordinate (v6) at  (-1.618034, 0,     0);
\coordinate (v16) at (  .809017, 1.309017, -.5);
\coordinate (v18) at (  .809017,-1.309017, -.5);
\coordinate (v20) at ( -.809017, 1.309017, -.5);
\coordinate (v22) at ( -.809017,-1.309017, -.5);
\coordinate (v24) at ( 1.309017,  .5,   -.809017);
\coordinate (v26) at ( 1.309017, -.5,   -.809017);
\coordinate (v28) at (-1.309017,  .5,   -.809017);
\coordinate (v30) at (-1.309017, -.5,   -.809017);
\coordinate (v8) at  (  .5,    .809017,-1.309017);
\coordinate (v10) at (  .5,   -.809017,-1.309017);
\coordinate (v12) at ( -.5,    .809017,-1.309017);
\coordinate (v14) at ( -.5,   -.809017,-1.309017);
\coordinate (v2) at  ( 0,     0,-1.618034);
\draw (v1) -- (v7) -- (v23) -- (v25) -- (v9) -- (v1);
\draw (v1) -- (v11) -- (v27) -- (v29) -- (v13) -- (v1);
\draw (v15) -- (v7) -- (v11) -- (v19) -- (v3) -- (v15);
\draw (v9) -- (v13) -- (v21) -- (v4) -- (v17) -- (v25);
\draw (v15) -- (v23) -- (v5) -- (v24) -- (v16) -- (v15);
\draw[thin,gray] (v2) -- (v8) -- (v24) -- (v26) -- (v10) -- (v2);
\draw[thin,gray] (v2) -- (v12) -- (v28) -- (v30) -- (v14) -- (v2);
\draw (v16) -- (v3) -- (v20);
\draw[thin,gray] (v20) -- (v12) -- (v8) -- (v16);
\draw (v25) -- (v5) -- (v26) -- (v18) -- (v17) -- (v9);
\draw (v21) -- (v29);
\draw[thin,gray] (v29) -- (v6) -- (v30) -- (v22) -- (v21);
\draw (v27) -- (v19) -- (v20);
\draw[thin,gray] (v20) -- (v28) -- (v6) -- (v27);
\draw[thin,gray] (v10) -- (v14) -- (v22) -- (v4) -- (v18) -- (v10);
%\foreach \x in {1,...,30}
%    \node[fill=white] at (v\x) {$\x$};
\end{tikzpicture}
\\
\vphantom{$\dfrac 1 1$}
Cuboctahedron && Icosidodecahedron
\\[1mm]
\begin{tikzpicture}[very thick,z={(-2mm,-4mm)},scale=1.1,line join=bevel,baseline]
\coordinate (a) at (1,1,1);
\coordinate (b) at (1,-1,1);
\coordinate (c) at (-1,-1,1);
\coordinate (d) at (-1,1,1);
\coordinate (e) at (1,1,-1);
\coordinate (f) at (1,-1,-1);
\coordinate (g) at (-1,-1,-1);
\coordinate (h) at (-1,1,-1);
\coordinate (i) at (0,0,2);
\coordinate (j) at (0,2,0);
\coordinate (k) at (2,0,0);
\coordinate (l) at (0,-2,0);
\coordinate (m) at (-2,0,0);
\coordinate (n) at (0,0,-2);
\draw (i) -- (a) -- (j) -- (d) -- (i);
\draw (a) -- (k) -- (b) -- (i);
\draw (i) -- (c) -- (l) -- (b);
\draw (c) -- (m) -- (d);
\draw (k) -- (e) -- (j);
\draw (e) -- (j) -- (h);
\draw[thin,gray] (h) -- (n) -- (e);
\draw[thin,gray] (k) -- (f) -- (l);
\draw[thin,gray] (l) -- (g) -- (m);
\draw (m) -- (h);
\draw[thin,gray] (g) -- (n) -- (f);
\end{tikzpicture}
&\phantom{blablablabla}&
%\includegraphics[width=4cm]{rhombic_tria}
\begin{tikzpicture}[very thick,scale=0.45,line join=bevel,baseline]
%coordinate info from http://www.rwgrayprojects.com/Lynn/Coordinates/coord01.html
% 32 verts, 60 edges, 30 faces
\coordinate (v2) at (2.618034, 0, 4.236068); 
\coordinate (v4) at (0, 1.618034, 4.236068); 
\coordinate (v6) at (-2.618034, 0, 4.236068); 
\coordinate (v8) at (0, -1.618034, 4.236068); 
\coordinate (v11) at (2.618034, 2.618034, 2.618034); 
\coordinate (v12) at (0, 4.236068, 2.618034); 
\coordinate (v13) at (-2.618034, 2.618034, 2.618034); 
\coordinate (v16) at (-2.618034, -2.618034, 2.618034); 
\coordinate (v17) at (0, -4.236068, 2.618034); 
\coordinate (v18) at (2.618034, -2.618034, 2.618034); 
\coordinate (v20) at (4.236068, 0, 1.618034); 
\coordinate (v23) at (-4.236068, 0, 1.618034); 
\coordinate (v27) at (4.236068, 2.618034, 0); 
\coordinate (v28) at (1.618034, 4.236068, 0); 
\coordinate (v30) at (-1.618034, 4.236068, 0); 
\coordinate (v31) at (-4.236068, 2.618034, 0); 
\coordinate (v33) at (-4.236068, -2.618034, 0); 
\coordinate (v34) at (-1.618034, -4.236068, 0); 
\coordinate (v36) at (1.618034, -4.236068, 0); 
\coordinate (v37) at (4.236068, -2.618034, 0); 
\coordinate (v38) at (4.236068, 0, -1.618034); 
\coordinate (v41) at (-4.236068, 0, -1.618034); 
\coordinate (v45) at (2.618034, 2.618034, -2.618034); 
\coordinate (v46) at (0, 4.236068, -2.618034); 
\coordinate (v47) at (-2.618034, 2.618034, -2.618034); 
\coordinate (v50) at (-2.618034, -2.618034, -2.618034); 
\coordinate (v51) at (0, -4.236068, -2.618034); 
\coordinate (v52) at (2.618034, -2.618034, -2.618034); 
\coordinate (v54) at (2.618034, 0, -4.236068); 
\coordinate (v56) at (0, 1.618034, -4.236068); 
\coordinate (v58) at (-2.618034, 0, -4.236068); 
\coordinate (v60) at (0, -1.618034, -4.236068);
\draw (v2) -- (v4) -- (v6) -- (v8) -- (v2)
      (v2) -- (v11) -- (v12)
      (v4) -- (v12) -- (v13) -- (v6) -- (v23)
      (v6) -- (v16) -- (v17) -- (v8)
      (v17) -- (v18)
      (v2) -- (v18)
      (v2) -- (v20) -- (v27) -- (v28)
      (v12) -- (v28)
      (v12) -- (v30)
      (v13) -- (v31)
      (v23) -- (v31)
      (v23) -- (v33)
      (v33) -- (v16)
      (v18) -- (v37) -- (v20)
      (v11) -- (v27)
      (v45) -- (v46)
      (v38) -- (v27) -- (v45)
      (v37) -- (v38)
      (v28) -- (v46)
      (v30) -- (v46)
      (v30) -- (v31)
      (v17) -- (v36)
      (v36) -- (v37);
\draw[thin,gray] (v54) -- (v45)
      (v46) -- (v56)
      (v41) -- (v58) -- (v47)
      (v52) -- (v54) -- (v38)
      (v46) -- (v47) -- (v31) -- (v41) -- (v33) -- (v50) -- (v51) -- (v52) -- (v37)
      (v54) -- (v56) -- (v58) -- (v60) -- (v54)
      (v36) -- (v51) -- (v34) -- (v17)
      (v60) -- (v51)
      (v58) -- (v50)
      (v33) -- (v34);
%\foreach \x in {2, 4, 6, 8, 11, 12, 13, 16, 17, 18, 20, 23, 27, 28, 30, 31, 33, 34, 36, 37, 38, 41, 45, 46, 47, 50, 51, 52, 54, 56, 58, 60}
%    \node[fill=white] at (v\x) {$\x$};
\end{tikzpicture}\\
\vphantom{$\dfrac 1 1$}
Rhombic Dodecahedron && Rhombic Triacontahedron
\end{tabular}

